Parameterized Fine-Grained Reductions

During recent years the field of fine-grained complexity has bloomed to produce a plethora of results, with both applied and theoretical impact on the computer science community. The cornerstone of the framework is the notion of fine-grained reductions, which correlate the exact complexities of problems such that improvements in their running times or hardness results are carried over. We provide a parameterized viewpoint of these reductions (PFGR) in order to further analyze the structure of improvable problems and set the foundations of a unified methodology for extending algorithmic results. In this context, we define a class of problems (FPI) that admit fixed-parameter improvements on their running time. As an application of this framework we present a truly sub-quadratic fixed-parameter algorithm for the orthogonal vectors problem. Finally, we provide a circuit characterization for FPI to further solidify the notion of improvement.

==> shape1.tex <==
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw}]
    \node (L1) at (0,0) [draw=none] {\textbf{A}};
    \node (L1) at (3,1) [draw=none] {\textbf{C}};
    \node (L1) at (6,0) [draw=none] {\textbf{B}};	
    \node (A) at (0,1) {$a_n$};
    \node (B) at (0,3) {$a_3$};
    \node (C) at (0,4) {$a_2$};
    \node (D) at (0,5) {$a_1$};

    \node (E) at (3,2) {$c_d$};
    \node (F) at (3,4) {$c_2$};
    \node (H) at (3,5) {$c_1$};
    
    \node (I) at (6,1) {$b_n$};
    \node (G) at (6,3) {$b_3$};
    \node (K) at (6,4) {$b_2$};
    \node (L) at (6,5) {$b_1$};
    
    \node (X) at (1.5,6.5) {$x$};
    \node (Y) at (4.5,6.5) {$y$};
\end{scope}

\path (A) -- (B) node [font=\Huge, midway, sloped] {$\dots$};
\path (I) -- (G) node [font=\Huge, midway, sloped] {$\dots$};
\path (E) -- (F) node [font=\Huge, midway, sloped] {$\dots$};

\path (X) edge (Y);

\path (X) edge (A);
\path (X) edge (B);
\path (X) edge (C);
\path (X) edge (D);

\path (Y) edge (I);
\path (Y) edge (G);
\path (Y) edge (K);
\path (Y) edge (L);

\path (X) edge (E);
\path (X) edge (F);
\path (X) edge (H);

\path (Y) edge (E);
\path (Y) edge (F);
\path (Y) edge (H);

\begin{scope}   [dashed]
\path (C) edge (F);
\path (D) edge (E);
\path (H) edge (K);
\path (E) edge (G);

\end{scope}
\draw [rounded corners] (-0.5,0.5) rectangle (0.5,5.5);
\draw [rounded corners] (2.5,1.5) rectangle (3.5,5.5);
\draw [rounded corners] (5.5,0.5) rectangle (6.5,5.5);
\end{tikzpicture}

==> shape2.tex <==
\begin{tikzpicture}
\begin{scope}[every node/.style={ellipse,thick,draw}]
    \node (A) at (0,1.5) {$A_1 x C$};
    \node (B) at (0,3) {$A_2 x C$};
    \node (C) at (0,5.5) {$A_{n} x C$};
    \node (D) at (5,1.5) {$B_1 y C$};
    \node (E) at (5,3) {$B_{2} y C$};
    \node (F) at (5,5.5) {$B_{n} y C$};
    \node (G) at (2.5,5.5) {$x C y$};

    \end{scope}    
\node (L1) at (0,4) [draw=none] {};
\node (L2) at (0,4.5) [draw=none] {};
\node (L3) at (5,4.5) [draw=none] {};
\node (L4) at (5,4) [draw=none] {};

\node (N1) at (0,0) [draw=none] {};

% 
\path (B) -- (C) node [font=\Large, midway, sloped] {$\dots$};    
\path (F) -- (E) node [font=\Large, midway, sloped] {$\dots$};    
\path (A) edge (B);
\path (D) edge (E);
% \path (D) edge (Z);
% \path (H) edge (Z);
\path (C) edge (G);
\path (F) edge (G);
\path (B) edge (L1);
\path (C) edge (L2);
\path (F) edge (L3);
\path (E) edge (L4);
\end{tikzpicture}
